Malware Classification with GMM-HMM Models

Discrete hidden Markov models (HMM) are often applied to malware detection and classification problems. However, the continuous analog of discrete HMMs, that is, Gaussian mixture model-HMMs (GMM-HMM), are rarely considered in the field of cybersecurity. In this paper, we use GMM-HMMs for malware classification and we compare our results to those obtained using discrete HMMs. As features, we consider opcode sequences and entropy-based sequences. For our opcode features, GMM-HMMs produce results that are comparable to those obtained using discrete HMMs, whereas for our entropy-based features, GMM-HMMs generally improve significantly on the classification results that we have achieved with discrete HMMs.

==> figures/avg_winwebsec.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.45*\textwidth,
        height = 6.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.925)
($m=3$, 0.955)
($m=4$, 0.98)
($m=5$, 0.98)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/avg_zeroaccess.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.925)
($m=3$, 0.955)
($m=4$, 0.98)
($m=5$, 0.98)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/bar.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 8cm,
        ymin=0,ymax=1.16,
        ytick={0.00,0.20,0.40,0.60,0.80,1.00},
%        major x tick style = transparent,
        ybar=6.5*\pgflinewidth,
        bar width=24.0pt,
%        ymajorgrids = true,
        xlabel = {Substitution},
        ylabel = {AUC},
%        symbolic x coords={$N=2$,$N=31$,$N=100$,$N=200$},
        symbolic x coords={e to z, a to aln, i to pn, t to p and a to c, a to u},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
%        xtick={$N=2$,$N=31$,$N=100$,$N=200$},
        xtick={e to z, a to aln, i to pn, t to p and a to c, a to u},
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
%								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend pos=south west,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%		font=\footnotesize,
%                at={(0.1275,0.0025)},
%                	anchor=south,
%		south west,
                 column sep=0.25ex
        }
    ]
\addplot[fill=red,opacity=1.00] %%%%% HMM
coordinates {
(e to z, 1.00)
(a to aln, 0.70)
(i to pn, 0.80)
(t to p and a to c, 0.85)
(a to u, 0.65)
};
\addplot[fill=blue,opacity=1.00] %%%%% GMM-HMM
coordinates {
(e to z, 1.00)
(a to aln, 0.95)
(i to pn, 0.90)
(t to p and a to c, 0.80)
(a to u, 0.675)
};
%\legend{$W=1$,$W=5$,$W=10$,$W=30$,$W=100$}
\legend{HMM, GMM-HMM}
\end{axis}
\end{tikzpicture}


==> figures/bar2_winwebsec_zbot.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 6.75cm,
        ymin=0.0,ymax=1.0,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=28.0pt,
          bar shift=0pt,
          fill
        },
%        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {AUC},
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={
,
$m=2$,
$m=3$,
$m=4$,
$m=5$,
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.style={text=black},
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
		legend pos = south west,
                	column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.72)};
\addplot[blue]coordinates {(2,0.57)};
\addplot[blue,forget plot]coordinates {(3,0.61)};
\addplot[blue,forget plot]coordinates {(4,0.65)};
\addplot[blue,forget plot]coordinates {(5,0.66)};
\addlegendentry{Discrete HMM}
\addlegendentry{GMM-HMM}
%\coordinate (A) at (axis cs:1,0.8816);
%\coordinate (B) at (axis cs:1,0.6636);
%\coordinate (C) at (axis cs:1,0.8105);
%\coordinate (D) at (axis cs:1,0.7245);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);
%\draw [blue,dashed] (A -| O1) -- (A -| O2);
%\draw [green,dashed] (B -| O1) -- (B -| O2);
%\draw [brown,dashed] (C -| O1) -- (C -| O2);
%\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/bar2_winwebsec_zeroaccess.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 6.75cm,
        ymin=0.0,ymax=1.0,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=28.0pt,
          bar shift=0pt,
          fill
        },
%        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {AUC},
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={
,
$m=2$,
$m=3$,
$m=4$,
$m=5$,
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.style={text=black},
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
		legend pos = south west,
                	column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.83)};
\addplot[blue]coordinates {(2,0.68)};
\addplot[blue,forget plot]coordinates {(3,0.59)};
\addplot[blue,forget plot]coordinates {(4,0.73)};
\addplot[blue,forget plot]coordinates {(5,0.83)};
\addlegendentry{Discrete HMM}
\addlegendentry{GMM-HMM}
%\coordinate (A) at (axis cs:1,0.8816);
%\coordinate (B) at (axis cs:1,0.6636);
%\coordinate (C) at (axis cs:1,0.8105);
%\coordinate (D) at (axis cs:1,0.7245);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);
%\draw [blue,dashed] (A -| O1) -- (A -| O2);
%\draw [green,dashed] (B -| O1) -- (B -| O2);
%\draw [brown,dashed] (C -| O1) -- (C -| O2);
%\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/bar2_zbot_winwebsec.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 6.75cm,
        ymin=0.0,ymax=1.0,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=28.0pt,
          bar shift=0pt,
          fill
        },
%        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {AUC},
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={
,
$m=2$,
$m=3$,
$m=4$,
$m=5$,
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.style={text=black},
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
		legend pos = south west,
                	column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.69)};
\addplot[blue]coordinates {(2,0.66)};
\addplot[blue,forget plot]coordinates {(3,0.64)};
\addplot[blue,forget plot]coordinates {(4,0.69)};
\addplot[blue,forget plot]coordinates {(5,0.65)};
\addlegendentry{Discrete HMM}
\addlegendentry{GMM-HMM}
%\coordinate (A) at (axis cs:1,0.8816);
%\coordinate (B) at (axis cs:1,0.6636);
%\coordinate (C) at (axis cs:1,0.8105);
%\coordinate (D) at (axis cs:1,0.7245);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);
%\draw [blue,dashed] (A -| O1) -- (A -| O2);
%\draw [green,dashed] (B -| O1) -- (B -| O2);
%\draw [brown,dashed] (C -| O1) -- (C -| O2);
%\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/bar2_zbot_zeroaccess.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 6.75cm,
        ymin=0.0,ymax=1.0,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=28.0pt,
          bar shift=0pt,
          fill
        },
%        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {AUC},
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={
,
$m=2$,
$m=3$,
$m=4$,
$m=5$,
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.style={text=black},
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
		legend pos = south west,
                	column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.87)};
\addplot[blue]coordinates {(2,0.70)};
\addplot[blue,forget plot]coordinates {(3,0.80)};
\addplot[blue,forget plot]coordinates {(4,0.85)};
\addplot[blue,forget plot]coordinates {(5,0.90)};
\addlegendentry{Discrete HMM}
\addlegendentry{GMM-HMM}
%\coordinate (A) at (axis cs:1,0.8816);
%\coordinate (B) at (axis cs:1,0.6636);
%\coordinate (C) at (axis cs:1,0.8105);
%\coordinate (D) at (axis cs:1,0.7245);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);
%\draw [blue,dashed] (A -| O1) -- (A -| O2);
%\draw [green,dashed] (B -| O1) -- (B -| O2);
%\draw [brown,dashed] (C -| O1) -- (C -| O2);
%\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/bar2_zeroaccess_winwebsec.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 6.75cm,
        ymin=0.0,ymax=1.0,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=28.0pt,
          bar shift=0pt,
          fill
        },
%        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {AUC},
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={
,
$m=2$,
$m=3$,
$m=4$,
$m=5$,
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.style={text=black},
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
		legend pos = south west,
                	column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.61)};
\addplot[blue]coordinates {(2,0.61)};
\addplot[blue,forget plot]coordinates {(3,0.65)};
\addplot[blue,forget plot]coordinates {(4,0.61)};
\addplot[blue,forget plot]coordinates {(5,0.57)};
\addlegendentry{Discrete HMM}
\addlegendentry{GMM-HMM}
%\coordinate (A) at (axis cs:1,0.8816);
%\coordinate (B) at (axis cs:1,0.6636);
%\coordinate (C) at (axis cs:1,0.8105);
%\coordinate (D) at (axis cs:1,0.7245);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);
%\draw [blue,dashed] (A -| O1) -- (A -| O2);
%\draw [green,dashed] (B -| O1) -- (B -| O2);
%\draw [brown,dashed] (C -| O1) -- (C -| O2);
%\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/bar2_zeroaccess_zbot.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 6.75cm,
        ymin=0.0,ymax=1.0,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=28.0pt,
          bar shift=0pt,
          fill
        },
%        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {AUC},
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={
,
$m=2$,
$m=3$,
$m=4$,
$m=5$,
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.style={text=black},
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
		legend pos = south west,
                	column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.71)};
\addplot[blue]coordinates {(2,0.68)};
\addplot[blue,forget plot]coordinates {(3,0.72)};
\addplot[blue,forget plot]coordinates {(4,0.66)};
\addplot[blue,forget plot]coordinates {(5,0.64)};
\addlegendentry{Discrete HMM}
\addlegendentry{GMM-HMM}
%\coordinate (A) at (axis cs:1,0.8816);
%\coordinate (B) at (axis cs:1,0.6636);
%\coordinate (C) at (axis cs:1,0.8105);
%\coordinate (D) at (axis cs:1,0.7245);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);
%\draw [blue,dashed] (A -| O1) -- (A -| O2);
%\draw [green,dashed] (B -| O1) -- (B -| O2);
%\draw [brown,dashed] (C -| O1) -- (C -| O2);
%\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/bar_winwebsec_zbot.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 6.75cm,
        ymin=0.0,ymax=1.0,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=28.0pt,
          bar shift=0pt,
          fill
        },
%        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {AUC},
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={
,
$m=2$,
$m=3$,
$m=4$,
$m=5$,
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.style={text=black},
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
		legend pos = south west,
                	column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.72)};
\addplot[blue]coordinates {(2,0.57)};
\addplot[blue,forget plot]coordinates {(3,0.61)};
\addplot[blue,forget plot]coordinates {(4,0.65)};
\addplot[blue,forget plot]coordinates {(5,0.66)};
\addlegendentry{Discrete HMM}
\addlegendentry{GMM-HMM}
%\coordinate (A) at (axis cs:1,0.8816);
%\coordinate (B) at (axis cs:1,0.6636);
%\coordinate (C) at (axis cs:1,0.8105);
%\coordinate (D) at (axis cs:1,0.7245);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);
%\draw [blue,dashed] (A -| O1) -- (A -| O2);
%\draw [green,dashed] (B -| O1) -- (B -| O2);
%\draw [brown,dashed] (C -| O1) -- (C -| O2);
%\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/bar_winwebsec_zeroaccess.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 6.75cm,
        ymin=0.0,ymax=1.0,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=28.0pt,
          bar shift=0pt,
          fill
        },
%        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {AUC},
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={
,
$m=2$,
$m=3$,
$m=4$,
$m=5$,
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.style={text=black},
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
		legend pos = south west,
                	column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.83)};
\addplot[blue]coordinates {(2,0.68)};
\addplot[blue,forget plot]coordinates {(3,0.59)};
\addplot[blue,forget plot]coordinates {(4,0.73)};
\addplot[blue,forget plot]coordinates {(5,0.83)};
\addlegendentry{Discrete HMM}
\addlegendentry{GMM-HMM}
%\coordinate (A) at (axis cs:1,0.8816);
%\coordinate (B) at (axis cs:1,0.6636);
%\coordinate (C) at (axis cs:1,0.8105);
%\coordinate (D) at (axis cs:1,0.7245);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);
%\draw [blue,dashed] (A -| O1) -- (A -| O2);
%\draw [green,dashed] (B -| O1) -- (B -| O2);
%\draw [brown,dashed] (C -| O1) -- (C -| O2);
%\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/bar_zbot_winwebsec.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 6.75cm,
        ymin=0.0,ymax=1.0,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=28.0pt,
          bar shift=0pt,
          fill
        },
%        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {AUC},
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={
,
$m=2$,
$m=3$,
$m=4$,
$m=5$,
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.style={text=black},
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
		legend pos = south west,
                	column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.69)};
\addplot[blue]coordinates {(2,0.66)};
\addplot[blue,forget plot]coordinates {(3,0.64)};
\addplot[blue,forget plot]coordinates {(4,0.69)};
\addplot[blue,forget plot]coordinates {(5,0.65)};
\addlegendentry{Discrete HMM}
\addlegendentry{GMM-HMM}
%\coordinate (A) at (axis cs:1,0.8816);
%\coordinate (B) at (axis cs:1,0.6636);
%\coordinate (C) at (axis cs:1,0.8105);
%\coordinate (D) at (axis cs:1,0.7245);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);
%\draw [blue,dashed] (A -| O1) -- (A -| O2);
%\draw [green,dashed] (B -| O1) -- (B -| O2);
%\draw [brown,dashed] (C -| O1) -- (C -| O2);
%\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/bar_zbot_zeroaccess.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 6.75cm,
        ymin=0.0,ymax=1.0,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=28.0pt,
          bar shift=0pt,
          fill
        },
%        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {AUC},
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={
,
$m=2$,
$m=3$,
$m=4$,
$m=5$,
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.style={text=black},
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
		legend pos = south west,
                	column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.87)};
\addplot[blue]coordinates {(2,0.70)};
\addplot[blue,forget plot]coordinates {(3,0.80)};
\addplot[blue,forget plot]coordinates {(4,0.85)};
\addplot[blue,forget plot]coordinates {(5,0.90)};
\addlegendentry{Discrete HMM}
\addlegendentry{GMM-HMM}
%\coordinate (A) at (axis cs:1,0.8816);
%\coordinate (B) at (axis cs:1,0.6636);
%\coordinate (C) at (axis cs:1,0.8105);
%\coordinate (D) at (axis cs:1,0.7245);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);
%\draw [blue,dashed] (A -| O1) -- (A -| O2);
%\draw [green,dashed] (B -| O1) -- (B -| O2);
%\draw [brown,dashed] (C -| O1) -- (C -| O2);
%\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/bar_zeroaccess_winwebsec.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 6.75cm,
        ymin=0.0,ymax=1.0,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=28.0pt,
          bar shift=0pt,
          fill
        },
%        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {AUC},
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={
,
$m=2$,
$m=3$,
$m=4$,
$m=5$,
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.style={text=black},
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
		legend pos = south west,
                	column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.61)};
\addplot[blue]coordinates {(2,0.61)};
\addplot[blue,forget plot]coordinates {(3,0.65)};
\addplot[blue,forget plot]coordinates {(4,0.61)};
\addplot[blue,forget plot]coordinates {(5,0.57)};
\addlegendentry{Discrete HMM}
\addlegendentry{GMM-HMM}
%\coordinate (A) at (axis cs:1,0.8816);
%\coordinate (B) at (axis cs:1,0.6636);
%\coordinate (C) at (axis cs:1,0.8105);
%\coordinate (D) at (axis cs:1,0.7245);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);
%\draw [blue,dashed] (A -| O1) -- (A -| O2);
%\draw [green,dashed] (B -| O1) -- (B -| O2);
%\draw [brown,dashed] (C -| O1) -- (C -| O2);
%\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/bar_zeroaccess_zbot.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 6.75cm,
        ymin=0.0,ymax=1.0,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=28.0pt,
          bar shift=0pt,
          fill
        },
%        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {AUC},
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={
,
$m=2$,
$m=3$,
$m=4$,
$m=5$,
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
%		font=\small,
%		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.style={text=black},
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.15,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
		legend pos = south west,
                	column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.71)};
\addplot[blue]coordinates {(2,0.68)};
\addplot[blue,forget plot]coordinates {(3,0.72)};
\addplot[blue,forget plot]coordinates {(4,0.66)};
\addplot[blue,forget plot]coordinates {(5,0.64)};
\addlegendentry{Discrete HMM}
\addlegendentry{GMM-HMM}
%\coordinate (A) at (axis cs:1,0.8816);
%\coordinate (B) at (axis cs:1,0.6636);
%\coordinate (C) at (axis cs:1,0.8105);
%\coordinate (D) at (axis cs:1,0.7245);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);
%\draw [blue,dashed] (A -| O1) -- (A -| O2);
%\draw [green,dashed] (B -| O1) -- (B -| O2);
%\draw [brown,dashed] (C -| O1) -- (C -| O2);
%\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/dist.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[smooth,
		   width=0.7\textwidth,
		   height=0.6\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
		   	text height=2ex,
%		   	rotate=90,
%   		 	/pgf/number format/.cd,
%			/pgf/number format/1000 sep={},
%   			fixed,
%   			fixed zerofill,
%    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0
		    },
%                    xmin=-7,xmax=362,
                    ymin=0,ymax=9,
%                    ymin=0,ymax=1.5,
                    symbolic x coords={a,b,c,d,e,f,g,h,i,j,k,l,m,n,o,p,q,r,s,t,u,v,w,x,y,z,S},
                    xtick={a,b,c,d,e,f,g,h,i,j,k,l,m,n,o,p,q,r,s,t,u,v,w,x,y,z,S},
%                    legend pos=south east,
%                    legend cell align={left},
                    ytick={0,2,4,6,8},
                    enlarge x limits=0.01,
                    xlabel={Observation},
                    ylabel={}] 
\addplot[color=blue,ultra thick,no marks] coordinates {
(a,5.519725497)
(b,0)
(c,0)
(d,0)
(e,8.48262992)
(f,0)
(g,0)
(h,0)
(i,4.854688716)
(j,0)
(k,0)
(l,0)
(m,0)
(n,0)
(o,5.206356336)
(p,0)
(q,0)
(r,0)
(s,0)
(t,0)
(u,1.777567119)
(v,0)
(w,0)
(x,0)
(y,0)
(z,0)
(S,14.05330035)
};
\addplot[color=red,ultra thick,no marks] coordinates {
(a,0.000535443)
(b,0.016131972)
(c,0.074292007)
(d,0.052366317)
(e,0.007906248)
(f,0.021436616)
(g,0.058004938)
(h,0.04574778)
(i,0.010496098)
(j,0.001557956)
(k,0.01106361)
(l,0.052705526)
(m,0.093576243)
(n,0.061844403)
(o,0.015215668)
(p,1.480249376)
(q,0.007114447)
(r,0.069962765)
(s,0.171291336)
(t,0.104064337)
(u,0.018234566)
(v,0.010545092)
(w,0.019723427)
(x,0.021024729)
(y,0.012087093)
(z,0.003746638)
(S,0.000626167)
};
%\legend{Baseline HMM, HMM2Vec, Word2Vec}
\end{axis}
\end{tikzpicture}


==> figures/dist2.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[width=0.6\textwidth,
		   height=0.4\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={B,a,b,c,d,e,f,g,h,i,j,k,l,m,n,o,p,q,r,s,t,u,v,w,x,y,z,S,D},
%                    enlargelimits=true,
                    xtick={a,b,c,d,e,f,g,h,i,j,k,l,m,n,o,p,q,r,s,t,u,v,w,x,y,z,S},
                    xticklabels={a,b,c,d,e,f,g,h,i,j,k,l,m,n,o,p,q,r,s,t,u,v,w,x,y,z,\texttt{\char32}},
	 	   x tick label style={
%	        		rotate=90,
			text height=2ex,
			font=\footnotesize,
%			anchor=north east,
    			inner sep=1mm},
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd},
		   ytick={0,2,4,6,8,10,12,14},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=14.0,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Gaussian~1}] 
\addplot[color=blue,ultra thick,no marks] coordinates {
(B,0)
(a,5.519725497)
(b,0)
(c,0)
(d,0)
(e,8.48262992)
(f,0)
(g,0)
(h,0)
(i,4.854688716)
(j,0)
(k,0)
(l,0)
(m,0)
(n,0)
(o,5.206356336)
(p,0)
(q,0)
(r,0)
(s,0)
(t,0)
(u,1.777567119)
(v,0)
(w,0)
(x,0)
(y,0)
(z,0)
(S,14.05330035)
(D,0)
}; \label{cv_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[width=0.6\textwidth,
		   height=0.4\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={B,a,b,c,d,e,f,g,h,i,j,k,l,m,n,o,p,q,r,s,t,u,v,w,x,y,z,S,D},
%                    enlargelimits=true,
%		   xtick=data,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd,
			text width=width("$1000$"),align=right},
		   ytick={0.00,0.05,0.10,0.15,0.20,0.25},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=0.25,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Gaussian~2},
%                    ylabel style={rotate=180},
                    legend pos = north west] 
\addlegendimage{/pgfplots/refstyle=cv_plot,ultra thick}\addlegendentry{Gaussian~1}
\addplot[color=red,ultra thick,no marks] coordinates {
(B,0)
(a,0.000535443)
(b,0.016131972)
(c,0.074292007)
(d,0.052366317)
(e,0.007906248)
(f,0.021436616)
(g,0.058004938)
(h,0.04574778)
(i,0.010496098)
(j,0.001557956)
(k,0.01106361)
(l,0.052705526)
(m,0.093576243)
(n,0.061844403)
(o,0.015215668)
%(p,1.480249376)
(p,0.25)
(q,0.007114447)
(r,0.069962765)
(s,0.171291336)
(t,0.104064337)
(u,0.018234566)
(v,0.010545092)
(w,0.019723427)
(x,0.021024729)
(y,0.012087093)
(z,0.003746638)
(S,0.000626167)
(D,0)
}; \addlegendentry{Gaussian~2}
\end{axis}
\end{tikzpicture}


==> figures/entropy_128.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0
		    },
                    xmin=-22,xmax=1400,
                    ymin=0,ymax=7.25,
%                    legend pos=south east,
%                    legend cell align={left},
                    xtick={0,200,400,600,800,1000,1200,1400},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0,1,2,3,4,5,6,7},
                    xlabel={Window number},
                    ylabel={Entropy}] 
\addplot[color=blue,ultra thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(1,2.522946156)
(2,2.688165421)
(3,1.806558261)
(4,1.408197915)
(5,1.465192413)
(6,2.018144727)
(7,1.862097309)
(8,2.027872168)
(9,1.152445477)
(10,2.888567644)
(11,4.649383491)
(12,4.352866504)
(13,4.573957801)
(14,4.289902459)
(15,4.15096567)
(16,4.433538096)
(17,3.954212323)
(18,3.825785621)
(19,2.944818071)
(20,3.147898913)
(21,3.658272064)
(22,3.973818377)
(23,4.966334831)
(24,5.24033816)
(25,5.604537451)
(26,5.773832393)
(27,5.295958593)
(28,5.447424465)
(29,5.61975691)
(30,5.463625888)
(31,5.422307706)
(32,5.930991504)
(33,5.778876855)
(34,5.126802152)
(35,5.757283185)
(36,5.779729951)
(37,5.084868359)
(38,5.670412751)
(39,5.78056924)
(40,5.100388777)
(41,5.05225977)
(42,5.988608501)
(43,5.751456738)
(44,4.906991218)
(45,5.874117431)
(46,5.986813746)
(47,5.277472566)
(48,5.557448242)
(49,5.689667115)
(50,5.320159766)
(51,5.431595689)
(52,5.850018629)
(53,5.422922609)
(54,5.395667788)
(55,5.755157709)
(56,5.537376405)
(57,5.210824711)
(58,5.824405506)
(59,6.005286621)
(60,5.527498119)
(61,5.13096316)
(62,5.58297724)
(63,5.643489976)
(64,4.981352353)
(65,5.726825624)
(66,5.988608501)
(67,5.495315347)
(68,5.312552448)
(69,6.080233025)
(70,5.793967515)
(71,5.074029593)
(72,5.422376767)
(73,5.818768629)
(74,5.710479297)
(75,5.089985719)
(76,5.727737592)
(77,5.662246997)
(78,4.979068889)
(79,5.387702554)
(80,5.688702729)
(81,5.321525244)
(82,5.090954574)
(83,5.640669164)
(84,5.47915398)
(85,4.931629478)
(86,5.731097849)
(87,5.63145029)
(88,5.1570958)
(89,5.974036621)
(90,5.869000071)
(91,5.137536336)
(92,5.530028124)
(93,5.664767966)
(94,5.400785148)
(95,5.263640925)
(96,5.800001396)
(97,6.095077826)
(98,5.296927448)
(99,5.298518999)
(100,5.831048174)
(101,5.889233863)
(102,5.284163476)
(103,5.379262589)
(104,5.819783185)
(105,5.616729297)
(106,5.069092606)
(107,5.835031603)
(108,6.02569826)
(109,5.397504567)
(110,5.588152399)
(111,5.972983501)
(112,5.644520484)
(113,5.173548645)
(114,5.846876396)
(115,6.024445732)
(116,5.329768999)
(117,5.637568564)
(118,5.963256059)
(119,5.618198435)
(120,5.488204883)
(121,5.962241504)
(122,5.944319956)
(123,5.191369828)
(124,5.861340306)
(125,5.985702826)
(126,5.271098882)
(127,5.92113515)
(128,5.997321386)
(129,5.365325007)
(130,5.463152399)
(131,5.85927263)
(132,5.419872925)
(133,5.569406603)
(134,5.845858025)
(135,5.447424465)
(136,5.375197024)
(137,5.998335942)
(138,5.724876405)
(139,5.180226402)
(140,5.082976836)
(141,5.834944956)
(142,5.946899902)
(143,5.420958593)
(144,5.358458593)
(145,5.831072314)
(146,5.824339281)
(147,5.362621708)
(148,5.377120124)
(149,5.982983863)
(150,5.725569956)
(151,5.033052152)
(152,5.722722081)
(153,5.816002344)
(154,5.221663476)
(155,5.934041187)
(156,5.971968945)
(157,5.188521953)
(158,5.247972269)
(159,5.895639989)
(160,5.745537109)
(161,5.242726402)
(162,5.346669802)
(163,5.843340871)
(164,5.520131422)
(165,4.956135703)
(166,5.816550604)
(167,5.739389989)
(168,5.068783726)
(169,5.298358775)
(170,5.781294164)
(171,5.596358007)
(172,4.881489006)
(173,5.662993359)
(174,6.129175701)
(175,5.656549958)
(176,5.247015918)
(177,5.516398446)
(178,5.972983501)
(179,5.618198435)
(180,5.142298645)
(181,5.982653143)
(182,5.968139062)
(183,5.108171124)
(184,5.777992996)
(185,5.948388408)
(186,5.305874691)
(187,5.136860719)
(188,5.894804516)
(189,5.962241504)
(190,5.208598882)
(191,5.252808894)
(192,5.726793236)
(193,5.595147866)
(194,4.846405653)
(195,5.326122925)
(196,6.083411621)
(197,5.590693564)
(198,4.973321101)
(199,5.471358007)
(200,5.388055646)
(201,5.210779255)
(202,5.121401542)
(203,5.773158255)
(204,5.895786524)
(205,5.065374912)
(206,5.128895484)
(207,5.753972081)
(208,5.555380566)
(209,5.428630759)
(210,5.913298828)
(211,5.576440795)
(212,4.967068492)
(213,5.379868455)
(214,5.825353837)
(215,5.591982282)
(216,5.119948242)
(217,5.785300604)
(218,5.789188286)
(219,5.145481055)
(220,5.334219582)
(221,5.620488067)
(222,5.56237427)
(223,5.422072024)
(224,5.831215033)
(225,5.788271765)
(226,5.293890918)
(227,5.267268999)
(228,5.873278143)
(229,5.719028521)
(230,4.979499394)
(231,5.253882331)
(232,5.603024805)
(233,5.483153124)
(234,5.167156473)
(235,5.790237592)
(236,5.679676964)
(237,5.278265918)
(238,5.692786621)
(239,5.899469872)
(240,5.198073242)
(241,5.049328844)
(242,6.052161621)
(243,5.943768629)
(244,5.102101402)
(245,5.54165398)
(246,5.72555548)
(247,5.33790489)
(248,5.228543043)
(249,6.083411621)
(250,5.984415349)
(251,5.063521953)
(252,5.727594872)
(253,5.816370232)
(254,5.207007331)
(255,5.273166558)
(256,5.817786621)
(257,5.910913943)
(258,5.034124912)
(259,5.043852353)
(260,5.819548828)
(261,5.851630487)
(262,5.351291558)
(263,5.600421005)
(264,5.78114763)
(265,5.50597556)
(266,5.047570047)
(267,5.407183623)
(268,5.490752888)
(269,5.097645484)
(270,5.329406966)
(271,5.761059082)
(272,5.608764062)
(273,5.209868359)
(274,5.741118359)
(275,6.073684179)
(276,5.656360389)
(277,5.377120124)
(278,5.741729297)
(279,5.82912592)
(280,5.575577083)
(281,5.383811035)
(282,5.308735719)
(283,5.961461305)
(284,5.812642199)
(285,4.971826721)
(286,5.244639336)
(287,5.561278124)
(288,5.929100385)
(289,5.758075624)
(290,5.28721316)
(291,5.200140918)
(292,5.70592404)
(293,5.834627986)
(294,5.272544512)
(295,5.248796124)
(296,5.768063746)
(297,5.677687811)
(298,5.059515918)
(299,5.515952563)
(300,5.789255584)
(301,5.367140566)
(302,5.244639336)
(303,5.074886565)
(304,5.672529469)
(305,5.935778143)
(306,5.189302152)
(307,5.247015918)
(308,5.267268999)
(309,5.734415349)
(310,5.590942475)
(311,5.123469218)
(312,5.653876855)
(313,5.935055743)
(314,5.582254841)
(315,5.213389336)
(316,5.149624691)
(317,5.62605872)
(318,5.700729785)
(319,5.299788476)
(320,5.393538476)
(321,5.570225367)
(322,5.870103362)
(323,5.655345994)
(324,5.288949711)
(325,5.497452083)
(326,5.959627986)
(327,5.645852749)
(328,5.076594218)
(329,5.287142048)
(330,5.758844872)
(331,5.692400843)
(332,5.345870124)
(333,5.314143999)
(334,5.79677134)
(335,5.896420188)
(336,5.098443683)
(337,5.111828844)
(338,5.405333593)
(339,6.100051177)
(340,5.896562908)
(341,5.26074046)
(342,5.072764336)
(343,5.726104297)
(344,5.810126855)
(345,5.366916558)
(346,5.376643999)
(347,5.5)
(348,6.069725385)
(349,5.925377344)
(350,5.206994828)
(351,5.399436035)
(352,5.350511359)
(353,5.763324752)
(354,5.628147833)
(355,5.068424596)
(356,5.189173645)
(357,5.435314116)
(358,5.915224279)
(359,5.735397357)
(360,4.876937068)
(361,5.53716466)
(362,5.562598149)
(363,5.274769266)
(364,5.388439116)
(365,5.522380759)
(366,5.746214281)
(367,5.346538379)
(368,5.131638777)
(369,5.615382948)
(370,6.114661621)
(371,5.557375888)
(372,5.096663476)
(373,5.489050683)
(374,5.890767199)
(375,5.455245124)
(376,5.264604011)
(377,5.326097269)
(378,5.130503527)
(379,5.710457227)
(380,5.941733501)
(381,5.362288476)
(382,5.077730969)
(383,5.623608863)
(384,5.986483025)
(385,5.308364648)
(386,5.030204277)
(387,5.861540825)
(388,6.076403143)
(389,5.358458593)
(390,5.263597269)
(391,5.258811035)
(392,5.556902399)
(393,5.935055743)
(394,5.788604297)
(395,5.461142683)
(396,5.502120124)
(397,5.229452697)
(398,5.180930929)
(399,5.481074489)
(400,5.146098882)
(401,5.996043607)
(402,6.151809179)
(403,5.242074711)
(404,5.168431285)
(405,5.698073242)
(406,6.082300701)
(407,5.708118552)
(408,5.361495124)
(409,5.2821138)
(410,6.083411621)
(411,5.953165349)
(412,5.2195958)
(413,5.521632948)
(414,6.054713724)
(415,5.730655506)
(416,5.057624394)
(417,5.415970689)
(418,5.89052263)
(419,5.584796005)
(420,5.232347269)
(421,5.818295188)
(422,5.994506059)
(423,5.146908726)
(424,4.867956356)
(425,5.851755584)
(426,5.887166187)
(427,5.087591137)
(428,5.256743359)
(429,5.864389989)
(430,5.788533185)
(431,5.221663476)
(432,5.271575007)
(433,6.010728362)
(434,5.872092515)
(435,5.222619828)
(436,5.768751396)
(437,5.628472214)
(438,5.168110719)
(439,5.899741504)
(440,5.961461305)
(441,5.214985719)
(442,5.903571386)
(443,5.987593945)
(444,5.197764336)
(445,5.723580803)
(446,5.908358025)
(447,5.304416558)
(448,5.484674958)
(449,5.603848512)
(450,5.530819434)
(451,5.189302152)
(452,5.856150544)
(453,5.752167115)
(454,5.102101402)
(455,5.933260988)
(456,5.995559179)
(457,5.021483578)
(458,5.509720689)
(459,5.927670188)
(460,5.450508022)
(461,5.239848882)
(462,5.90612349)
(463,5.930695732)
(464,5.020476836)
(465,5.366247814)
(466,5.591747925)
(467,5.091722269)
(468,5.030204277)
(469,6.045483863)
(470,6.016028618)
(471,5.059411336)
(472,5.377120124)
(473,5.68401975)
(474,5.203898446)
(475,4.700666703)
(476,5.545178394)
(477,5.704452826)
(478,5.111177152)
(479,5.247972269)
(480,5.854662548)
(481,5.729864357)
(482,5.192682961)
(483,5.517803065)
(484,5.482860056)
(485,5.19457659)
(486,5.236828844)
(487,5.752925876)
(488,5.866194956)
(489,5.28832659)
(490,4.855868751)
(491,5.688422397)
(492,5.682988067)
(493,5.210044512)
(494,5.454337905)
(495,5.820509399)
(496,5.71473541)
(497,4.92573192)
(498,5.523700624)
(499,5.755795188)
(500,5.144538484)
(501,5.415977441)
(502,5.930211305)
(503,5.66663191)
(504,5.03007577)
(505,5.832358501)
(506,5.797017199)
(507,5.127808894)
(508,5.807460642)
(509,5.85924849)
(510,5.341682324)
(511,5.042651086)
(512,5.833139989)
(513,6.030639062)
(514,5.184515918)
(515,5.225493359)
(516,6.073388408)
(517,5.939608025)
(518,5.131704795)
(519,5.419027125)
(520,5.645300683)
(521,5.343022249)
(522,5.345031966)
(523,5.707955803)
(524,5.238970374)
(525,5.063169786)
(526,5.559751564)
(527,5.337852441)
(528,5.012536336)
(529,5.908215306)
(530,5.998278143)
(531,5.354817367)
(532,5.139770229)
(533,5.851813384)
(534,5.837546973)
(535,5.328177448)
(536,6.071320732)
(537,6.083411621)
(538,5.164601402)
(539,5.257541558)
(540,5.486553065)
(541,5.340575219)
(542,5.084763777)
(543,5.982983863)
(544,5.755161524)
(545,5.016432236)
(546,5.235396953)
(547,5.920992431)
(548,5.612451721)
(549,5.112288476)
(550,5.983468291)
(551,6.089309179)
(552,5.382541558)
(553,5.180226402)
(554,5.369102441)
(555,5.830542309)
(556,5.385160148)
(557,5.264708593)
(558,5.676868552)
(559,5.747179162)
(560,5.369299465)
(561,5.178618359)
(562,5.749117431)
(563,5.836461305)
(564,5.203177448)
(565,5.476148461)
(566,5.455493924)
(567,5.279379348)
(568,5.197267386)
(569,6.049313746)
(570,6.080233025)
(571,5.310472269)
(572,5.335666558)
(573,5.977773954)
(574,5.877990073)
(575,5.258811035)
(576,5.258811035)
(577,5.938827826)
(578,5.823613067)
(579,4.927051621)
(580,5.675579153)
(581,5.637449586)
(582,4.882725367)
(583,5.845892975)
(584,6.036536621)
(585,4.992928211)
(586,5.439327808)
(587,5.590030506)
(588,5.027381137)
(589,5.441329883)
(590,5.918967515)
(591,5.815576721)
(592,5.414267683)
(593,5.216722269)
(594,5.568697517)
(595,6.08852898)
(596,5.794501855)
(597,5.340765918)
(598,5.635027399)
(599,5.936617431)
(600,5.711948435)
(601,5.306642386)
(602,5.820575624)
(603,6.073684179)
(604,5.411445361)
(605,5.253102132)
(606,5.859047461)
(607,5.606403318)
(608,4.921975728)
(609,5.856467515)
(610,6.002108025)
(611,5.008908262)
(612,5.048903695)
(613,5.797017199)
(614,5.71350691)
(615,5.126802152)
(616,5.755795188)
(617,5.836461305)
(618,5.239068683)
(619,5.073249394)
(620,5.60415398)
(621,5.820563384)
(622,5.513857282)
(623,5.357189116)
(624,5.84923843)
(625,5.926381422)
(626,5.247015918)
(627,5.468947024)
(628,5.974036621)
(629,5.834944956)
(630,5.315413476)
(631,5.214496441)
(632,5.775046973)
(633,6.101588724)
(634,5.404482282)
(635,5.098601836)
(636,5.899741504)
(637,5.970206738)
(638,5.1102208)
(639,5.354690347)
(640,5.865170188)
(641,5.698625307)
(642,5.279379348)
(643,6.011668607)
(644,5.73087268)
(645,5.146908726)
(646,5.697555004)
(647,5.861340306)
(648,5.447227441)
(649,5.311445343)
(650,5.819854297)
(651,5.972983501)
(652,5.416410148)
(653,5.25977989)
(654,5.896420188)
(655,5.719404469)
(656,5.216564116)
(657,5.12882313)
(658,5.730643266)
(659,5.557375888)
(660,5.000100728)
(661,5.184411336)
(662,5.943295188)
(663,6.104934179)
(664,5.305686035)
(665,4.884047971)
(666,5.463152399)
(667,5.797797397)
(668,5.469962905)
(669,5.298518999)
(670,5.644351223)
(671,5.593522533)
(672,5.27270159)
(673,5.290061035)
(674,5.962892791)
(675,5.850706278)
(676,5.404064116)
(677,5.299788476)
(678,5.788604297)
(679,5.933567747)
(680,5.288791558)
(681,5.38600021)
(682,5.932436502)
(683,5.629993552)
(684,5.126802152)
(685,5.50643789)
(686,5.78562751)
(687,5.637568564)
(688,5.161886254)
(689,5.712301088)
(690,6.010131059)
(691,5.473792788)
(692,5.300744828)
(693,5.674291676)
(694,5.578779469)
(695,5.125065601)
(696,5.644858501)
(697,5.730585467)
(698,5.170671124)
(699,5.237288476)
(700,5.995263408)
(701,5.893063746)
(702,5.236018999)
(703,5.059365164)
(704,5.393526604)
(705,5.501691935)
(706,5.160119828)
(707,5.218815601)
(708,6.039088724)
(709,5.992380584)
(710,5.088698242)
(711,5.700304162)
(712,6.048840306)
(713,5.474844582)
(714,5.288949711)
(715,5.741806009)
(716,5.882556106)
(717,4.981390918)
(718,4.979996343)
(719,5.765440292)
(720,5.902317747)
(721,5.547072024)
(722,5.253913484)
(723,5.202701323)
(724,5.747604785)
(725,5.710479297)
(726,5.330258277)
(727,5.340765918)
(728,5.375)
(729,5.719380829)
(730,5.672017199)
(731,5.362288476)
(732,5.569610464)
(733,6.095715306)
(734,5.861553065)
(735,5.294847269)
(736,5.273324711)
(737,5.439620124)
(738,5.865414757)
(739,5.585479297)
(740,5.134012844)
(741,5.570777433)
(742,5.962725931)
(743,5.624095994)
(744,5.168852353)
(745,5.425901907)
(746,5.982983863)
(747,5.772979297)
(748,5.284961675)
(749,5.429534766)
(750,5.903342515)
(751,5.819854297)
(752,5.238086675)
(753,5.430686035)
(754,5.994506059)
(755,5.672879735)
(756,4.718359379)
(757,5.195243367)
(758,5.888229785)
(759,5.845928065)
(760,5.182466242)
(761,4.969445047)
(762,5.097009672)
(763,5.876385626)
(764,5.821344872)
(765,5.22471316)
(766,5.104172488)
(767,5.814667115)
(768,5.843892199)
(769,5.000591448)
(770,5.084829795)
(771,5.84364763)
(772,6.007354297)
(773,5.309849149)
(774,5.060472269)
(775,5.593743247)
(776,6.034240073)
(777,5.539209724)
(778,5.149637844)
(779,5.603698163)
(780,5.635607079)
(781,4.804346014)
(782,5.290852344)
(783,5.763251855)
(784,5.507110464)
(785,5.169847269)
(786,5.732710942)
(787,5.709062908)
(788,5.067351836)
(789,5.367034766)
(790,5.49931924)
(791,5.135158096)
(792,4.744369852)
(793,4.786756938)
(794,4.876095255)
(795,5.046953002)
(796,5.072992932)
(797,5.162795908)
(798,5.294067475)
(799,4.893354507)
(800,5.273100058)
(801,5.366931106)
(802,4.690546411)
(803,5.432650051)
(804,5.717604722)
(805,4.806668043)
(806,5.744707868)
(807,5.982854951)
(808,5.2039708)
(809,4.858716625)
(810,5.316526907)
(811,5.760649839)
(812,5.450508022)
(813,5.084868359)
(814,5.625605427)
(815,5.543842418)
(816,4.674510044)
(817,5.096203844)
(818,5.892010626)
(819,5.760736486)
(820,5.045829277)
(821,5.464488918)
(822,5.628377247)
(823,5.031841448)
(824,5.595349675)
(825,5.461844775)
(826,5.0789888)
(827,5.3842472)
(828,5.587750071)
(829,5.25655266)
(830,4.868447363)
(831,5.629484352)
(832,5.619797893)
(833,5.029222269)
(834,5.757283185)
(835,5.743774902)
(836,5.164956453)
(837,5.272368359)
(838,5.787376405)
(839,6.058059179)
(840,5.692493552)
(841,5.331994828)
(842,5.434625177)
(843,5.6102208)
(844,5.357189116)
(845,5.1258458)
(846,5.765665349)
(847,5.89052263)
(848,5.337892386)
(849,5.399436035)
(850,5.934592515)
(851,6.080090306)
(852,5.321311035)
(853,5.362288476)
(854,5.664755566)
(855,5.917942747)
(856,5.529182324)
(857,5.111828844)
(858,6.054880584)
(859,6.263736283)
(860,5.398166558)
(861,5.147263777)
(862,5.671985389)
(863,5.747604785)
(864,5.317973882)
(865,5.420580771)
(866,5.929880584)
(867,5.588152399)
(868,5.020864184)
(869,5.13377247)
(870,5.720928065)
(871,5.665307632)
(872,5.132699711)
(873,5.208167788)
(874,5.67662728)
(875,5.481758022)
(876,4.681599169)
(877,5.163949711)
(878,6.053176177)
(879,5.933567747)
(880,5.288949711)
(881,5.120904593)
(882,5.761162109)
(883,5.835479297)
(884,5.239068683)
(885,6.021396048)
(886,5.740316723)
(887,5.0477208)
(888,5.950680743)
(889,5.824335467)
(890,5.221663476)
(891,5.272368359)
(892,6.042138408)
(893,6.035425701)
(894,5.270146519)
(895,5.967028143)
(896,5.958411621)
(897,5.388439116)
(898,5.816024414)
(899,5.970691166)
(900,5.484368247)
(901,5.303618359)
(902,5.949949586)
(903,5.810126855)
(904,5.252913476)
(905,5.310425572)
(906,5.714180268)
(907,5.747179162)
(908,5.308246441)
(909,5.596591122)
(910,5.929938384)
(911,5.614050683)
(912,5.224223882)
(913,5.898961305)
(914,5.861483025)
(915,5.015359476)
(916,5.41280266)
(917,5.439337506)
(918,3.410453507)
(919,3.714472054)
(920,5.389508569)
(921,4.910925683)
(922,4.069682104)
(923,3.148120073)
(924,2.100977399)
(925,2.444424411)
(926,2.707812474)
(927,3.344678489)
(928,5.216044324)
(929,5.956649414)
(930,5.284124912)
(931,5.368186035)
(932,5.528633022)
(933,5.282893999)
(934,5.295498961)
(935,5.083364184)
(936,5.090511565)
(937,5.463285148)
(938,6.164088724)
(939,5.993774902)
(940,5.220423645)
(941,5.130858578)
(942,5.127453844)
(943,5.285943683)
(944,5.357504348)
(945,5.199029593)
(946,4.961172822)
(947,5.227456453)
(948,6.07290398)
(949,6.006301177)
(950,5.352101402)
(951,4.888945381)
(952,4.878930611)
(953,5.034038379)
(954,5.254464398)
(955,5.377040728)
(956,4.808624311)
(957,4.34787433)
(958,4.041614312)
(959,5.028161336)
(960,6.216861283)
(961,5.802882948)
(962,5.108716625)
(963,5.337892386)
(964,5.672174958)
(965,5.419689116)
(966,4.788549406)
(967,4.447424439)
(968,4.899694067)
(969,3.997866556)
(970,3.874892119)
(971,5.087603583)
(972,4.947267386)
(973,4.908299003)
(974,5.237249912)
(975,5.221409124)
(976,4.488134276)
(977,4.651503711)
(978,5.280333593)
(979,5.310472269)
(980,5.194243359)
(981,5.279222269)
(982,5.352561035)
(983,5.529064116)
(984,5.514708593)
(985,4.892026847)
(986,4.437696998)
(987,5.022395396)
(988,5.447267386)
(989,5.404222269)
(990,5.342833593)
(991,5.361181371)
(992,5.347619828)
(993,5.337892386)
(994,5.184261565)
(995,4.992626213)
(996,4.819270396)
(997,4.790366504)
(998,5.459075007)
(999,5.031350728)
(1000,4.969622837)
(1001,5.252808894)
(1002,5.145864184)
(1003,5.315413476)
(1004,5.740168899)
(1005,6.048840306)
(1006,5.671875)
(1007,5.229323242)
(1008,4.594136168)
(1009,4.764857859)
(1010,4.908278695)
(1011,4.689516464)
(1012,5.523395155)
(1013,5.956649414)
(1014,5.497932324)
(1015,5.062600728)
(1016,5.280229011)
(1017,5.531447024)
(1018,5.319243359)
(1019,4.910821101)
(1020,4.669804051)
(1021,5.210027293)
(1022,5.745161161)
(1023,5.415061035)
(1024,5.205933894)
(1025,5.16502247)
(1026,5.106352353)
(1027,5.110116218)
(1028,5.305686035)
(1029,5.288949711)
(1030,5.279873961)
(1031,5.192021519)
(1032,5.369142386)
(1033,6.088256059)
(1034,5.924865073)
(1035,5.21189747)
(1036,5.183631137)
(1037,5.208757035)
(1038,5.472461675)
(1039,5.441211675)
(1040,5.226449711)
(1041,5.203177448)
(1042,4.930633491)
(1043,4.886475941)
(1044,4.930037822)
(1045,4.693222787)
(1046,4.823128516)
(1047,5.210824711)
(1048,5.252874912)
(1049,5.478292734)
(1050,4.14537358)
(1051,2.878252871)
(1052,2.304418353)
(1053,2.749600093)
(1054,2.960104949)
(1055,3.079968734)
(1056,2.960427232)
(1057,4.358352408)
(1058,3.825534085)
(1059,5.299875849)
(1060,5.767010626)
(1061,5.115070839)
(1062,4.30932304)
(1063,3.914305498)
(1064,3.659610496)
(1065,4.307636765)
(1066,4.240943587)
(1067,4.352000485)
(1068,3.705275379)
(1069,4.132303865)
(1070,4.325167716)
(1071,3.991385471)
(1072,3.437978202)
(1073,3.712049481)
(1074,4.662932785)
(1075,4.494524001)
(1076,4.479274856)
(1077,4.705618388)
(1078,4.368957286)
(1079,3.943589072)
(1080,3.151248373)
(1081,3.858619749)
(1082,4.297660543)
(1083,4.266350061)
(1084,4.240650518)
(1085,4.727933096)
(1086,4.261033083)
(1087,4.035713913)
(1088,3.54656365)
(1089,4.129976931)
(1090,4.449809676)
(1091,4.687719025)
(1092,4.231774388)
(1093,4.491636491)
(1094,4.233507115)
(1095,4.634073718)
(1096,3.810000012)
(1097,4.183857095)
(1098,4.78804722)
(1099,4.476053386)
(1100,4.352451716)
(1101,4.429426884)
(1102,3.91500735)
(1103,4.663775343)
(1104,5.068675447)
(1105,4.737634294)
(1106,4.697079706)
(1107,4.425017322)
(1108,4.060067359)
(1109,3.962150495)
(1110,5.040875071)
(1111,5.207818683)
(1112,5.792942747)
(1113,6.060778143)
(1114,5.388439116)
(1115,5.311123961)
(1116,5.347619828)
(1117,5.299788476)
(1118,5.999389062)
(1119,6.078528618)
(1120,5.211831453)
(1121,5.300744828)
(1122,5.399436035)
(1123,5.980442747)
(1124,6.007225385)
(1125,5.332151907)
(1126,5.515924958)
(1127,5.606827083)
(1128,5.706050876)
(1129,5.703353846)
(1130,5.091754251)
(1131,3.91043372)
(1132,2.866965944)
(1133,2.523296747)
(1134,4.250033477)
(1135,5.105292097)
(1136,5.114226836)
(1137,5.95238515)
(1138,5.95299849)
(1139,5.090765918)
(1140,4.652400059)
(1141,5.562272533)
(1142,5.551381422)
(1143,4.774306719)
(1144,5.921264062)
(1145,5.95302263)
(1146,5.012536336)
(1147,4.790262844)
(1148,5.564667115)
(1149,5.833139989)
(1150,5.115007035)
(1151,5.453118247)
(1152,5.816733501)
(1153,5.375501767)
(1154,4.858859343)
(1155,5.632021765)
(1156,5.84412107)
(1157,5.293890918)
(1158,5.152806285)
(1159,5.894149414)
(1160,5.939608025)
(1161,5.179731789)
(1162,4.904143344)
(1163,5.335304525)
(1164,5.755795188)
(1165,5.279182324)
(1166,4.724971192)
(1167,5.162743165)
(1168,5.554884399)
(1169,5.148324711)
(1170,5.136529593)
(1171,5.82236964)
(1172,5.68174464)
(1173,5.059365164)
(1174,4.469636527)
(1175,2.851071723)
(1176,1.907273451)
(1177,1.957392868)
(1178,1.963068535)
(1179,1.963068535)
(1180,3.204579952)
(1181,4.640257544)
(1182,4.93120841)
(1183,5.23126582)
(1184,3.672158874)
(1185,1.907273451)
(1186,1.963068535)
(1187,1.951472159)
(1188,3.360597277)
(1189,3.903987244)
(1190,3.498428515)
(1191,3.954426224)
(1192,3.892266444)
(1193,3.687482521)
(1194,4.025425025)
(1195,3.987879924)
(1196,3.862334747)
(1197,3.962061682)
(1198,4.238096438)
(1199,4.733484388)
(1200,4.605672355)
(1201,4.600429898)
(1202,5.308518072)
(1203,5.268830783)
(1204,5.076822815)
(1205,5.446420294)
(1206,5.441968698)
(1207,5.486869021)
(1208,5.012979591)
(1209,5.394597081)
(1210,5.042161258)
(1211,5.025305346)
(1212,5.245521455)
(1213,5.267917212)
(1214,5.343340871)
(1215,5.623810672)
(1216,4.888823812)
(1217,3.907584151)
(1218,3.504109461)
(1219,3.296525935)
(1220,3.494725612)
(1221,3.553132411)
(1222,3.445740446)
(1223,3.249647722)
(1224,3.646353777)
(1225,3.504109461)
(1226,3.370798889)
(1227,3.388961757)
(1228,3.614131382)
(1229,3.219710185)
(1230,1.685566517)
(1231,0.247497324)
(1232,2.997081519)
(1233,4.342475581)
(1234,3.152283301)
(1235,3.054868941)
(1236,3.659671616)
(1237,3.845962568)
(1238,3.772076554)
(1239,3.719188834)
(1240,3.849418545)
(1241,3.769820442)
(1242,3.777979105)
(1243,3.741540634)
(1244,3.812719025)
(1245,3.773967745)
(1246,3.70947723)
(1247,3.802811107)
(1248,3.598017369)
(1249,3.494063643)
(1250,3.83060513)
(1251,3.808641623)
(1252,3.737028044)
(1253,3.825302406)
(1254,3.769257968)
(1255,3.73017388)
(1256,3.862701659)
(1257,3.769616108)
(1258,3.764509154)
(1259,3.679842903)
(1260,3.882059656)
(1261,3.798713663)
(1262,3.782957485)
(1263,4.231006589)
(1264,5.038020396)
(1265,5.373979011)
(1266,5.092070381)
(1267,4.913549406)
(1268,5.076445381)
(1269,5.107695381)
(1270,4.874389062)
(1271,4.803743888)
(1272,4.999344922)
(1273,4.952469922)
(1274,2.911568247)
(1275,0.394140975)
(1276,0.565101332)
(1277,0.948488076)
(1278,0.69621226)
(1279,0.69621226)
(1280,0.69621226)
(1281,0.69621226)
(1282,0.69621226)
(1283,0.69621226)
(1284,1.207783445)
(1285,2.2873107)
(1286,2.423849335)
(1287,2.124843534)
(1288,2.206293235)
(1289,2.203768398)
(1290,2.14963725)
(1291,2.871146348)
(1292,3.608988849)
(1293,2.542686843)
(1294,1.991008578)
(1295,3.598066205)
(1296,3.811107221)
(1297,2.095944631)
(1298,2.988078674)
(1299,4.400636838)
(1300,4.63151368)
(1301,4.431762755)
(1302,3.856063106)
(1303,3.250394048)
(1304,3.404493689)
(1305,4.285047424)
(1306,3.82723633)
(1307,3.162181878)
(1308,3.145344823)
(1309,2.367963968)
(1310,1.404383833)
(1311,1.372173263)
(1312,1.462937326)
(1313,1.515709885)
(1314,1.850345056)
(1315,2.371640762)
(1316,3.537258454)
(1317,3.800980936)
(1318,2.451808251)
(1319,1.377116373)
(1320,2.127194631)
(1321,2.137247168)
(1322,3.519032818)
(1323,4.674494118)
(1324,3.892459108)
(1325,3.471842206)
(1326,3.261119815)
(1327,2.344220645)
(1328,1.377116373)
(1329,1.422941893)
(1330,1.553629549)
(1331,1.535897117)
(1332,1.469769043)
(1333,1.439299242)
(1334,1.483615938)
(1335,1.975294825)
(1336,3.306944985)
(1337,3.750628136)
(1338,3.284333169)
(1339,2.472203808)
(1340,2.592941251)
(1341,1.96353268)
(1342,1.954079192)
(1343,1.955623836)
(1344,1.841111143)
(1345,3.123161547)
(1346,2.943088119)
(1347,2.845269299)
(1348,3.470911606)
(1349,4.088128012)
(1350,4.628628888)
(1351,4.818710757)
(1352,4.983126062)
(1353,4.776271139)
(1354,4.712518611)
(1355,4.777847752)
(1356,4.872240453)
(1357,3.815350672)
(1358,2.946797815)
(1359,3.587545331)
(1360,5.230645846)
(1361,7.0000)
(1362,7.0000)
(1363,6.921875)
(1364,6.921875)
(1365,5.648642683)
(1366,1.935612776)
(1367,3.063018285)
(1368,5.490529193)
(1369,5.936108863)
(1370,6.448209449)
(1371,6.526334449)
(1372,6.336766774)
(1373,6.548637207)
(1374,5.85705713)
(1375,5.630341895)
(1376,6.573989648)
(1377,6.179864171)
(1378,4.392317423)
};
%\legend{Baseline HMM, HMM2Vec, Word2Vec}
\end{axis}
\end{tikzpicture}


==> figures/entropy_512.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0
		    },
                    xmin=-7,xmax=362,
                    ymin=0,ymax=7.75,
%                    legend pos=south east,
%                    legend cell align={left},
                    xtick={0,50,100,150,200,250,300,350},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0,1,2,3,4,5,6,7},
                    xlabel={Window number},
                    ylabel={Entropy}] 
\addplot[color=blue,ultra thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(1,2.232220085)
(2,1.333499723)
(3,1.934922204)
(4,4.246044196)
(5,4.900899385)
(6,4.740226408)
(7,5.932202928)
(8,6.534664402)
(9,6.729316594)
(10,6.590108011)
(11,6.463380998)
(12,6.51602601)
(13,6.618684334)
(14,6.675996618)
(15,6.738591898)
(16,6.615360144)
(17,6.531480287)
(18,6.662379419)
(19,6.635078412)
(20,6.616830536)
(21,6.574054953)
(22,6.416789405)
(23,6.464875674)
(24,6.568682859)
(25,6.624122083)
(26,6.786282933)
(27,6.758727908)
(28,6.809452592)
(29,6.69636661)
(30,6.704332595)
(31,6.673646978)
(32,6.81339375)
(33,6.812700959)
(34,6.558485963)
(35,6.630000188)
(36,6.783717423)
(37,6.748190585)
(38,6.594277563)
(39,6.77528296)
(40,6.82284449)
(41,6.67166604)
(42,6.541199018)
(43,6.421861432)
(44,6.655927716)
(45,6.713530403)
(46,6.56212083)
(47,6.655086155)
(48,6.696172365)
(49,6.670977308)
(50,6.605840288)
(51,6.647188457)
(52,6.573471433)
(53,6.56842162)
(54,6.600574312)
(55,6.598028636)
(56,6.639202738)
(57,6.562771938)
(58,6.578796068)
(59,6.6685601)
(60,6.658344873)
(61,6.661181805)
(62,6.538615769)
(63,6.532243928)
(64,6.60584061)
(65,6.582313919)
(66,6.730329791)
(67,6.699874044)
(68,6.619252556)
(69,6.697953826)
(70,6.757572157)
(71,6.823207527)
(72,6.582456558)
(73,6.47023089)
(74,6.670921417)
(75,6.730703591)
(76,6.558503262)
(77,6.497456157)
(78,6.667283909)
(79,6.634179174)
(80,6.694216002)
(81,6.633678348)
(82,6.661141457)
(83,6.59232266)
(84,6.659419698)
(85,6.778940157)
(86,6.748871615)
(87,6.495381057)
(88,6.670011216)
(89,6.706580498)
(90,6.646867584)
(91,6.571852714)
(92,6.481505359)
(93,6.632401049)
(94,6.693528666)
(95,6.657656028)
(96,6.682853456)
(97,6.693091142)
(98,6.615930534)
(99,6.730667171)
(100,6.665549225)
(101,6.635263009)
(102,6.849167199)
(103,6.830920648)
(104,6.77580906)
(105,6.706989456)
(106,6.591800613)
(107,6.573706454)
(108,6.565960596)
(109,6.652510368)
(110,6.805912135)
(111,6.764405615)
(112,6.630060445)
(113,6.537753099)
(114,6.74339755)
(115,6.73731102)
(116,6.566989074)
(117,6.42113804)
(118,6.413961488)
(119,6.453767207)
(120,6.361293829)
(121,6.604009432)
(122,6.595659148)
(123,6.539943932)
(124,6.59336955)
(125,6.469858079)
(126,6.421738966)
(127,6.508825045)
(128,6.497685489)
(129,6.617957162)
(130,6.755292133)
(131,6.715760275)
(132,6.355424115)
(133,6.455935749)
(134,6.701969305)
(135,6.769759745)
(136,6.799489779)
(137,6.657421909)
(138,6.594464532)
(139,6.665736228)
(140,6.597019141)
(141,6.593359799)
(142,6.566357755)
(143,6.657264558)
(144,6.785262725)
(145,6.656117322)
(146,6.628229356)
(147,6.59233021)
(148,6.522016097)
(149,6.732393785)
(150,6.738491753)
(151,6.780756559)
(152,6.649090485)
(153,6.477348659)
(154,6.514671765)
(155,6.548674207)
(156,6.683554621)
(157,6.80570303)
(158,6.744878956)
(159,6.662858361)
(160,6.756109087)
(161,6.913657539)
(162,6.768588727)
(163,6.656431408)
(164,6.696647862)
(165,6.525272682)
(166,6.670236733)
(167,6.620965183)
(168,6.487554339)
(169,6.617674779)
(170,6.661780773)
(171,6.629645955)
(172,6.615103945)
(173,6.658533538)
(174,6.56908022)
(175,6.517143037)
(176,6.563251901)
(177,6.499731508)
(178,6.701705709)
(179,6.811799966)
(180,6.675172664)
(181,6.469128083)
(182,6.567929714)
(183,6.637234579)
(184,6.758839835)
(185,6.749294985)
(186,6.71103468)
(187,6.716846311)
(188,6.661227221)
(189,6.711672614)
(190,6.637125304)
(191,6.607302889)
(192,6.626013537)
(193,6.628523122)
(194,6.585914781)
(195,6.626154019)
(196,6.514164986)
(197,6.371202307)
(198,6.410494374)
(199,6.225066112)
(200,6.091722222)
(201,6.184901913)
(202,6.471083895)
(203,6.401472242)
(204,6.330074096)
(205,6.418608286)
(206,6.335216041)
(207,6.366110892)
(208,6.48433384)
(209,6.459891142)
(210,6.664285422)
(211,6.744231479)
(212,6.597867653)
(213,6.736589231)
(214,6.804034678)
(215,6.796726678)
(216,6.68690492)
(217,6.554297269)
(218,6.524221343)
(219,6.433603413)
(220,6.584762336)
(221,6.625843094)
(222,6.619410078)
(223,6.690172278)
(224,6.880751789)
(225,7.017357159)
(226,6.778625047)
(227,6.640893015)
(228,6.695792984)
(229,6.643408837)
(230,6.128379946)
(231,5.350262469)
(232,4.378419726)
(233,5.391624029)
(234,6.654399151)
(235,6.626704298)
(236,6.603120621)
(237,6.376989697)
(238,6.569820593)
(239,6.460658925)
(240,5.961754799)
(241,6.294960618)
(242,6.501908596)
(243,5.928383321)
(244,6.013153337)
(245,6.169897857)
(246,6.398749251)
(247,6.433744646)
(248,6.394031427)
(249,6.457398554)
(250,6.219821664)
(251,6.317518355)
(252,6.736714689)
(253,6.452902929)
(254,6.38594652)
(255,6.634514436)
(256,6.545893911)
(257,6.484246907)
(258,6.300293289)
(259,6.610112881)
(260,6.734274692)
(261,6.42870168)
(262,6.201770253)
(263,5.602680956)
(264,4.380578558)
(265,4.759600831)
(266,5.526460857)
(267,5.280179081)
(268,5.030619757)
(269,4.956495563)
(270,5.208547775)
(271,5.113128542)
(272,5.147713356)
(273,5.315334052)
(274,5.337723003)
(275,5.560013496)
(276,5.478311243)
(277,5.735959231)
(278,5.759784569)
(279,6.271062014)
(280,6.883737151)
(281,6.912320028)
(282,6.713103255)
(283,6.356784575)
(284,5.444922833)
(285,5.749916126)
(286,6.231251528)
(287,6.198982968)
(288,6.523113768)
(289,6.569679012)
(290,6.525243144)
(291,6.396536754)
(292,6.220455956)
(293,6.334635863)
(294,5.652265663)
(295,3.425346867)
(296,4.144958444)
(297,4.12337786)
(298,3.738670027)
(299,4.453253261)
(300,4.718043828)
(301,5.600528412)
(302,5.952954397)
(303,6.133778769)
(304,6.145750875)
(305,5.533416613)
(306,4.046240513)
(307,3.963659727)
(308,3.19277672)
(309,1.247251539)
(310,2.576708023)
(311,4.685719255)
(312,4.609517438)
(313,4.634545798)
(314,4.522500372)
(315,4.514495502)
(316,4.604925464)
(317,4.824338181)
(318,5.77250266)
(319,6.221440285)
(320,4.817805732)
(321,1.752659624)
(322,0.859778666)
(323,0.75427541)
(324,0.272970858)
(325,0.272970858)
(326,0.272970858)
(327,0.272970858)
(328,0.272970858)
(329,0.272970858)
(330,1.514936467)
(331,2.417513302)
(332,2.881275759)
(333,3.660377271)
(334,4.43036207)
(335,4.342184418)
(336,3.422109142)
(337,2.293757309)
(338,2.732114876)
(339,3.28091609)
(340,3.70625308)
(341,2.967418466)
(342,1.569006943)
(343,2.893122253)
(344,3.222085551)
(345,2.843141653)
(346,4.388408381)
(347,5.152390756)
(348,5.337515096)
(349,6.677871984)
(350,6.974171704)
(351,3.064050687)
(352,3.044608085)
(353,6.697979289)
(354,7.541051495)
(355,6.62830148)
};
%\legend{Baseline HMM, HMM2Vec, Word2Vec}
\end{axis}
\end{tikzpicture}


==> figures/winwebsec_zbot_128.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.995)
($m=3$, 1.00)
($m=4$, 1.00)
($m=5$, 1.00)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/winwebsec_zbot_256.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.985)
($m=3$, 0.995)
($m=4$, 0.995)
($m=5$, 0.995)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/winwebsec_zbot_512.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.99)
($m=3$, 0.99)
($m=4$, 1.00)
($m=5$, 1.00)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/winwebsec_zeroaccess_128.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 1.00)
($m=3$, 1.00)
($m=4$, 1.00)
($m=5$, 1.00)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/winwebsec_zeroaccess_256.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.995)
($m=3$, 0.99)
($m=4$, 1.00)
($m=5$, 0.995)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/winwebsec_zeroaccess_512.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.99)
($m=3$, 0.99)
($m=4$, 0.99)
($m=5$, 0.99)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zbot_winwebsec_128.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.892)
($m=3$, 0.966)
($m=4$, 0.976)
($m=5$, 0.954)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zbot_winwebsec_256.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.846)
($m=3$, 0.936)
($m=4$, 0.968)
($m=5$, 0.856)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zbot_winwebsec_512.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.92)
($m=3$, 0.91)
($m=4$, 0.92)
($m=5$, 0.91)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zbot_zeroaccess_128.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.936)
($m=3$, 0.918)
($m=4$, 0.928)
($m=5$, 0.922)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zbot_zeroaccess_256.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.938)
($m=3$, 0.924)
($m=4$, 0.938)
($m=5$, 0.918)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zbot_zeroaccess_512.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.86)
($m=3$, 0.87)
($m=4$, 0.87)
($m=5$, 0.88)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zeroaccess_winwebsec_128.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.716)
($m=3$, 0.598)
($m=4$, 0.558)
($m=5$, 0.544)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zeroaccess_winwebsec_256.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.994)
($m=3$, 0.942)
($m=4$, 0.842)
($m=5$, 0.81)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zeroaccess_winwebsec_512.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.99)
($m=3$, 0.99)
($m=4$, 0.92)
($m=5$, 0.82)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zeroaccess_zbot_128.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.684)
($m=3$, 0.772)
($m=4$, 0.772)
($m=5$, 0.764)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zeroaccess_zbot_256.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.638)
($m=3$, 0.536)
($m=4$, 0.52)
($m=5$, 0.69)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/zeroaccess_zbot_512.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.37*\textwidth,
        height = 5.25cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=22pt,
%        ymajorgrids = true,
        xlabel = {Number of mixture components},
%        xlabel style={rotate=180},
        ylabel = {AUC},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
        xtick={
$m=2$,
$m=3$,
$m=4$,
$m=5$
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\footnotesize,
%		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.18,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
($m=2$, 0.66)
($m=3$, 0.65)
($m=4$, 0.71)
($m=5$, 0.72)
};
%\legend{}
\end{axis}
\end{tikzpicture}

